Smarter k-Partitioning of ZX-Diagrams for Improved Quantum Circuit Simulation

We introduce a novel method for strong classical simulation of quantum circuits based on optimally k-partitioning ZX-diagrams, reducing each part individually, and then efficiently cross-referencing their results to conclude the overall probability amplitude of the original circuit. We then analyse how this method fares against the alternatives for circuits of various size, shape, and interconnectedness and demonstrate how it is often liable to outperform those alternatives in speed by orders of magnitude.

==> figures/2to2decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.25, 0) {$\;\frac{\pi}{4}\;$};
		\node [style=Z phase dot] (1) at (-0.25, -1) {$\;\frac{\pi}{4}\;$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1.75, -0.5) {$=$};
		\node [style=Z phase dot] (5) at (3.25, -0.5) {$\;\frac{\pi}{2}\;$};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=none] (7) at (4.25, -1) {};
		\node [style=none] (8) at (5, -0.5) {$+$};
		\node [style=X phase dot] (9) at (7.5, -0.5) {$\;\pi\;$};
		\node [style=none] (10) at (8.25, 0) {};
		\node [style=none] (11) at (8.25, -1) {};
		\node [style=none] (12) at (6.25, -0.5) {$e^{i\frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2.center) to (0);
		\draw [bend left] (5) to (6.center);
		\draw [bend right] (5) to (7.center);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Vcutting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (1, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1, 0.25) {$\vdots$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=none] (10) at (6.25, -1) {};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=none] (12) at (6, 0.25) {$\vdots$};
		\node [style=none] (13) at (4, 0.25) {$\vdots$};
		\node [style=none] (14) at (2.5, 0) {$\approx$};
		\node [style=none] (22) at (7.25, 0) {$+$};
		\node [style=none] (23) at (8.5, 0) {$e^{i\alpha}$};
		\node [style=X dot] (26) at (4.75, -0.25) {};
		\node [style=X dot] (27) at (5.25, -0.25) {};
		\node [style=X dot] (28) at (5.25, 0.25) {};
		\node [style=X dot] (29) at (4.75, 0.25) {};
		\node [style=none] (30) at (9.5, 1) {};
		\node [style=none] (31) at (9.5, -1) {};
		\node [style=none] (32) at (12.5, -1) {};
		\node [style=none] (33) at (12.5, 1) {};
		\node [style=none] (34) at (12.25, 0.25) {$\vdots$};
		\node [style=none] (35) at (9.75, 0.25) {$\vdots$};
		\node [style=X phase dot] (36) at (10.5, -0.5) {$\pi$};
		\node [style=X phase dot] (37) at (11.5, -0.5) {$\pi$};
		\node [style=X phase dot] (38) at (11.5, 0.5) {$\pi$};
		\node [style=X phase dot] (39) at (10.5, 0.5) {$\pi$};
		\node [style=none] (40) at (13.75, 0) {$\equiv$};
		\node [style=none] (41) at (16.75, 0) {$e^{ia\alpha}$};
		\node [style=none] (42) at (17.75, 1) {};
		\node [style=none] (43) at (17.75, -1) {};
		\node [style=none] (44) at (20.75, -1) {};
		\node [style=none] (45) at (20.75, 1) {};
		\node [style=none] (46) at (20.5, 0.25) {$\vdots$};
		\node [style=none] (47) at (18, 0.25) {$\vdots$};
		\node [style=X phase dot] (48) at (18.75, -0.5) {$a\pi$};
		\node [style=X phase dot] (49) at (19.75, -0.5) {$a\pi$};
		\node [style=X phase dot] (50) at (19.75, 0.5) {$a\pi$};
		\node [style=X phase dot] (51) at (18.75, 0.5) {$a\pi$};
		\node [style=none] (52) at (15.25, 0) {$\sum\limits_{a}^{\{0,1\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (28) to (11.center);
		\draw [bend right] (29) to (8.center);
		\draw [bend left] (26) to (9.center);
		\draw [bend right] (27) to (10.center);
		\draw [bend left] (38) to (33.center);
		\draw [bend right] (39) to (30.center);
		\draw [bend left] (36) to (31.center);
		\draw [bend right] (37) to (32.center);
		\draw [bend left] (50) to (45.center);
		\draw [bend right] (51) to (42.center);
		\draw [bend left] (48) to (43.center);
		\draw [bend right] (49) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-6.5, -0.75) {};
		\node [style=none] (16) at (-6.5, 0.75) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=none] (21) at (-7.25, 0) {$\scalebox{1.25}{\Bigg\{}$};
		\node [style=none] (22) at (-8, 0) {$n$};
		\node [style=none] (23) at (-2.25, 0) {$\scalebox{1.25}{\Bigg\}}$};
		\node [style=none] (24) at (-1.5, 0) {$m$};
		\node [style=Z dot] (25) at (4, -0.75) {};
		\node [style=Z dot] (26) at (4, 0.75) {};
		\node [style=X dot] (27) at (5.5, 0) {};
		\node [style=X dot] (28) at (5.5, 1.25) {};
		\node [style=X dot] (29) at (5.5, -1.25) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=none] (32) at (6.5, 1.25) {};
		\node [style=none] (33) at (6.5, 0) {};
		\node [style=none] (34) at (6.5, -1.25) {};
		\node [style=none] (35) at (2.25, 0) {$\scalebox{1.25}{\Bigg\{}$};
		\node [style=none] (36) at (1.5, 0) {$n$};
		\node [style=none] (37) at (7.25, 0) {$\scalebox{1.25}{\Bigg\}}$};
		\node [style=none] (38) at (8, 0) {$m$};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=X dot] (40) at (-5.5, 0) {};
		\node [style=Z dot] (41) at (-4, 0) {};
		\node [style=none] (42) at (-6.5, 0.25) {$\vdots$};
		\node [style=none] (43) at (6.25, 0.75) {$\vdots$};
		\node [style=none] (44) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (45) at (-3, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (26);
		\draw (30.center) to (25);
		\draw (29) to (34.center);
		\draw (27) to (33.center);
		\draw (28) to (32.center);
		\draw (26) to (28);
		\draw (26) to (27);
		\draw (26) to (29);
		\draw (25) to (28);
		\draw (25) to (27);
		\draw (25) to (29);
		\draw (40) to (41);
		\draw (18.center) to (41);
		\draw [bend left] (40) to (15.center);
		\draw [bend right] (40) to (16.center);
		\draw [in=180, out=-90] (41) to (19.center);
		\draw [in=180, out=90] (41) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compound_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (27) at (-8, -0.5) {};
		\node [style=Z dot] (28) at (-8, 1) {};
		\node [style=Z dot] (29) at (8, 1) {};
		\node [style=Z dot] (30) at (8, -0.5) {};
		\node [style=none] (35) at (-7.5, 0.5) {$\vdots$};
		\node [style=none] (36) at (7.5, 0.5) {$\vdots$};
		\node [style=none] (37) at (0, 0.25) {$C_3$};
		\node [style=none] (38) at (-7, 1) {};
		\node [style=none] (39) at (-7, -0.5) {};
		\node [style=none] (40) at (7, -0.5) {};
		\node [style=none] (41) at (7, 1) {};
		\node [style=none] (42) at (-7, -1) {};
		\node [style=none] (43) at (-7, 1.5) {};
		\node [style=none] (44) at (7, 1.5) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=Z dot] (46) at (-8, -4) {};
		\node [style=Z dot] (47) at (-8, -2.5) {};
		\node [style=Z dot] (48) at (8, -2.5) {};
		\node [style=Z dot] (49) at (8, -4) {};
		\node [style=none] (50) at (-7.5, -3) {$\vdots$};
		\node [style=none] (51) at (7.5, -3) {$\vdots$};
		\node [style=none] (52) at (0, -3.25) {$C_2$};
		\node [style=none] (53) at (-7, -2.5) {};
		\node [style=none] (54) at (-7, -4) {};
		\node [style=none] (55) at (7, -4) {};
		\node [style=none] (56) at (7, -2.5) {};
		\node [style=none] (57) at (-7, -4.5) {};
		\node [style=none] (58) at (-7, -2) {};
		\node [style=none] (59) at (7, -2) {};
		\node [style=none] (60) at (7, -4.5) {};
		\node [style=Z dot] (61) at (-8, -7.5) {};
		\node [style=Z dot] (62) at (-8, -6) {};
		\node [style=Z dot] (63) at (8, -6) {};
		\node [style=Z dot] (64) at (8, -7.5) {};
		\node [style=none] (65) at (-7.5, -6.5) {$\vdots$};
		\node [style=none] (66) at (7.5, -6.5) {$\vdots$};
		\node [style=none] (67) at (0, -6.75) {$C_1$};
		\node [style=none] (68) at (-7, -6) {};
		\node [style=none] (69) at (-7, -7.5) {};
		\node [style=none] (70) at (7, -7.5) {};
		\node [style=none] (71) at (7, -6) {};
		\node [style=none] (72) at (-7, -8) {};
		\node [style=none] (73) at (-7, -5.5) {};
		\node [style=none] (74) at (7, -5.5) {};
		\node [style=none] (75) at (7, -8) {};
		\node [style=Z dot] (76) at (-8, 4) {};
		\node [style=Z dot] (77) at (-8, 5.5) {};
		\node [style=Z dot] (78) at (8, 5.5) {};
		\node [style=Z dot] (79) at (8, 4) {};
		\node [style=none] (80) at (-7.5, 5) {$\vdots$};
		\node [style=none] (81) at (7.5, 5) {$\vdots$};
		\node [style=none] (82) at (0, 4.75) {$C_k$};
		\node [style=none] (83) at (-7, 5.5) {};
		\node [style=none] (84) at (-7, 4) {};
		\node [style=none] (85) at (7, 4) {};
		\node [style=none] (86) at (7, 5.5) {};
		\node [style=none] (87) at (-7, 3.5) {};
		\node [style=none] (88) at (-7, 6) {};
		\node [style=none] (89) at (7, 6) {};
		\node [style=none] (90) at (7, 3.5) {};
		\node [style=none] (91) at (-6.5, 2.75) {$\vdots$};
		\node [style=none] (92) at (-9, 0.25) {$\scalebox{1.0}{\Bigg\{}$};
		\node [style=none] (93) at (-9.75, 0.25) {$q$};
		\node [style=none] (94) at (-9, -3.25) {$\scalebox{1.0}{\Bigg\{}$};
		\node [style=none] (95) at (-9.75, -3.25) {$q$};
		\node [style=none] (96) at (-9, -6.75) {$\scalebox{1.0}{\Bigg\{}$};
		\node [style=none] (97) at (-9.75, -6.75) {$q$};
		\node [style=none] (98) at (-9, 4.75) {$\scalebox{1.0}{\Bigg\{}$};
		\node [style=none] (99) at (-9.75, 4.75) {$q$};
		\node [style=none] (100) at (-5.5, 3.5) {};
		\node [style=none] (101) at (-5.5, 1.5) {};
		\node [style=none] (102) at (-4.5, 3.5) {};
		\node [style=none] (103) at (-4.5, -5.5) {};
		\node [style=none] (104) at (-3.5, -1) {};
		\node [style=none] (105) at (-3.5, -2) {};
		\node [style=none] (106) at (-2.5, -4.5) {};
		\node [style=none] (107) at (-2.5, -5.5) {};
		\node [style=none] (108) at (-1.5, -2) {};
		\node [style=none] (109) at (-1.5, 3.5) {};
		\node [style=none] (110) at (0, 3.5) {};
		\node [style=none] (111) at (0, 1.5) {};
		\node [style=none] (112) at (1.5, -1) {};
		\node [style=none] (113) at (1.5, -5.5) {};
		\node [style=none] (114) at (2.5, -1) {};
		\node [style=none] (115) at (2.5, -5.5) {};
		\node [style=none] (116) at (3.5, 3.5) {};
		\node [style=none] (117) at (3.5, -2) {};
		\node [style=none] (118) at (4.5, -1) {};
		\node [style=none] (119) at (4.5, -2) {};
		\node [style=none] (120) at (5.5, -4.5) {};
		\node [style=none] (121) at (5.5, -5.5) {};
		\node [style=none] (124) at (6.5, 2.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (29);
		\draw (40.center) to (30);
		\draw (28) to (38.center);
		\draw (27) to (39.center);
		\draw (45.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (56.center) to (48);
		\draw (55.center) to (49);
		\draw (47) to (53.center);
		\draw (46) to (54.center);
		\draw (60.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (71.center) to (63);
		\draw (70.center) to (64);
		\draw (62) to (68.center);
		\draw (61) to (69.center);
		\draw (75.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (86.center) to (78);
		\draw (85.center) to (79);
		\draw (77) to (83.center);
		\draw (76) to (84.center);
		\draw (90.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (100.center) to (101.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connectivityFormat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (-3, 3) {$\;\;\;\;\;A\;\;\;\;\;$};
		\node [style=big gate] (4) at (3, -2) {$\;\;\;\;\;C\;\;\;\;\;$};
		\node [style=big gate] (6) at (-3, -2) {$\;\;\;\;\;B\;\;\;\;\;$};
		\node [style=none] (8) at (-3, 2.75) {};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (-2, 2.75) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-4, -1.75) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=Z phase dot] (14) at (-4, 1) {$a\pi$};
		\node [style=Z phase dot] (15) at (-4, 0) {$a\pi$};
		\node [style=Z phase dot] (16) at (-3, 0) {$b\pi$};
		\node [style=Z phase dot] (17) at (-2, 0) {$c\pi$};
		\node [style=Z phase dot] (18) at (-3, 1) {$b\pi$};
		\node [style=Z phase dot] (19) at (-2, 1) {$c\pi$};
		\node [style=none] (21) at (2.75, -1.5) {};
		\node [style=none] (22) at (2.75, -2.5) {};
		\node [style=Z phase dot] (23) at (0.5, -1.5) {$g\pi$};
		\node [style=Z phase dot] (24) at (0.5, -2.5) {$h\pi$};
		\node [style=none] (25) at (-2.75, -1.5) {};
		\node [style=none] (26) at (-2.75, -2.5) {};
		\node [style=Z phase dot] (27) at (-0.5, -1.5) {$g\pi$};
		\node [style=Z phase dot] (28) at (-0.5, -2.5) {$h\pi$};
		\node [style=none] (29) at (-2.5, 2.75) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=Z phase dot] (32) at (-0.5, 0) {$d\pi$};
		\node [style=Z phase dot] (33) at (-0.5, 1) {$d\pi$};
		\node [style=Z phase dot] (34) at (0.5, 0) {$d\pi$};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=Z phase dot] (39) at (1, 1.75) {$e\pi$};
		\node [style=Z phase dot] (40) at (1.75, 1) {$e\pi$};
		\node [style=none] (41) at (3.5, -1) {};
		\node [style=Z phase dot] (42) at (2.5, 1.75) {$f\pi$};
		\node [style=none] (43) at (-2, 3.5) {};
		\node [style=Z phase dot] (44) at (1.75, 2.5) {$f\pi$};
		\node [style=vertex set] (45) at (8, 3) {$\;\;\;\;\;A\;\;\;\;\;$};
		\node [style=vertex set] (46) at (14, -2) {$\;\;\;\;\;C\;\;\;\;\;$};
		\node [style=vertex set] (47) at (8, -2) {$\;\;\;\;\;B\;\;\;\;\;$};
		\node [style=none] (48) at (8, 2.75) {};
		\node [style=none] (49) at (8, -1.75) {};
		\node [style=none] (61) at (13.75, -2) {};
		\node [style=none] (65) at (8.25, -2) {};
		\node [style=none] (68) at (8.5, 2.75) {};
		\node [style=none] (69) at (13.5, -1.75) {};
		\node [style=none] (70) at (8.5, -1.75) {};
		\node [style=none] (74) at (8.75, 3) {};
		\node [style=none] (75) at (14, -1.25) {};
		\node [style=none] (82) at (5.5, 0.5) {$\equiv$};
		\node [style=none] (83) at (11, 0.5) {};
		\node [style=none] (84) at (12.75, 2.25) {$2$};
		\node [style=none] (85) at (11.25, 0.75) {$1$};
		\node [style=none] (86) at (11, -1.5) {$2$};
		\node [style=none] (87) at (7.5, 0.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (14);
		\draw (8.center) to (18);
		\draw (10.center) to (19);
		\draw (15) to (12.center);
		\draw (17) to (13.center);
		\draw (16) to (9.center);
		\draw (23) to (21.center);
		\draw (22.center) to (24);
		\draw (27) to (25.center);
		\draw (26.center) to (28);
		\draw (31.center) to (32);
		\draw (33) to (29.center);
		\draw (34) to (30.center);
		\draw [bend left=15] (35.center) to (39);
		\draw [bend left=15] (43.center) to (44);
		\draw [bend left=15] (40) to (36.center);
		\draw [bend left=15] (42) to (41.center);
		\draw (48.center) to (49.center);
		\draw (65.center) to (61.center);
		\draw (70.center) to (83.center);
		\draw (69.center) to (83.center);
		\draw (68.center) to (83.center);
		\draw [bend right=45] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (4) at (1.5, 0) {$\;\pm\frac{\pi}{2}\;$};
		\node [style=none] (8) at (3, 0.25) {$\vdots$};
		\node [style=none] (10) at (6.5, 0) {$=$};
		\node [style=Z phase dot] (11) at (0, -1) {$\alpha_{2}$};
		\node [style=Z phase dot] (12) at (3, -1) {$\alpha_{3}$};
		\node [style=Z phase dot] (13) at (0, 1) {$\alpha_{1}$};
		\node [style=Z phase dot] (14) at (3, 1) {$\alpha_{n}$};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (3, 2) {$\cdots$};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=none] (20) at (0, 2) {$\cdots$};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (3, -2) {$\cdots$};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (0.5, -2) {};
		\node [style=none] (26) at (0, -2) {$\cdots$};
		\node [style=none] (28) at (17.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (29) at (14.5, -1) {$\;\alpha_{2}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (30) at (17.5, -1) {$\;\alpha_{3}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (31) at (14.5, 1) {$\;\alpha_{1}\mp\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (32) at (17.5, 1) {$\;\alpha_{n}\mp\frac{\pi}{2}\;$};
		\node [style=none] (33) at (17, 2) {};
		\node [style=none] (34) at (18, 2) {};
		\node [style=none] (35) at (17.5, 2) {$\cdots$};
		\node [style=none] (36) at (14, 2) {};
		\node [style=none] (37) at (15, 2) {};
		\node [style=none] (38) at (14.5, 2) {$\cdots$};
		\node [style=none] (39) at (17, -2) {};
		\node [style=none] (40) at (18, -2) {};
		\node [style=none] (41) at (17.5, -2) {$\cdots$};
		\node [style=none] (42) at (14, -2) {};
		\node [style=none] (43) at (15, -2) {};
		\node [style=none] (44) at (14.5, -2) {$\cdots$};
		\node [style=none] (45) at (10.5, 0) {$e^{\pm{i\frac{\pi}{4}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
		\node [style=Z phase dot] (46) at (1.25, -6) {$k\pi$};
		\node [style=none] (47) at (2.5, -5.75) {$\vdots$};
		\node [style=none] (48) at (5.5, -6.5) {$=$};
		\node [style=Z phase dot] (51) at (-2.75, -5) {$\alpha_{1}$};
		\node [style=none] (56) at (-3.25, -4) {};
		\node [style=none] (57) at (-2.25, -4) {};
		\node [style=none] (58) at (-2.75, -4) {$\cdots$};
		\node [style=Z phase dot] (65) at (-1.25, -6) {$j\pi$};
		\node [style=Z phase dot] (66) at (-2.75, -7) {$\alpha_{n}$};
		\node [style=none] (67) at (-3.25, -8) {};
		\node [style=none] (68) at (-2.25, -8) {};
		\node [style=none] (69) at (-2.75, -8) {$\cdots$};
		\node [style=Z phase dot] (70) at (2.5, -5) {$\gamma_{1}$};
		\node [style=none] (71) at (2, -4) {};
		\node [style=none] (72) at (3, -4) {};
		\node [style=none] (73) at (2.5, -4) {$\cdots$};
		\node [style=Z phase dot] (74) at (2.5, -7) {$\gamma_{l}$};
		\node [style=none] (75) at (2, -8) {};
		\node [style=none] (76) at (3, -8) {};
		\node [style=none] (77) at (2.5, -8) {$\cdots$};
		\node [style=Z phase dot] (78) at (0, -7.25) {$\beta_{1}$};
		\node [style=none] (79) at (-0.75, -8) {};
		\node [style=none] (80) at (0.75, -8) {};
		\node [style=none] (81) at (0, -8) {$\cdots$};
		\node [style=Z phase dot] (82) at (0, -9.5) {$\beta_{m}$};
		\node [style=none] (83) at (-0.75, -10.25) {};
		\node [style=none] (84) at (0.75, -10.25) {};
		\node [style=none] (85) at (0, -10.25) {$\cdots$};
		\node [style=none] (86) at (-2.75, -5.75) {$\vdots$};
		\node [style=none] (88) at (0, -8.25) {$\vdots$};
		\node [style=none] (89) at (9, -6.5) {$(-1)^{jk}\sqrt{2}^{E}$};
		\node [style=none] (91) at (20.5, -5.75) {$\vdots$};
		\node [style=Z phase dot] (92) at (12.5, -5) {$\;\alpha_{1}+k\pi\;$};
		\node [style=none] (93) at (12, -4) {};
		\node [style=none] (94) at (13, -4) {};
		\node [style=none] (95) at (12.5, -4) {$\cdots$};
		\node [style=Z phase dot] (97) at (12.5, -7) {$\;\alpha_{n}+k\pi\;$};
		\node [style=none] (98) at (12, -8) {};
		\node [style=none] (99) at (13, -8) {};
		\node [style=none] (100) at (12.5, -8) {$\cdots$};
		\node [style=Z phase dot] (101) at (20.5, -5) {$\;\gamma_{1}+j\pi\;$};
		\node [style=none] (102) at (20, -4) {};
		\node [style=none] (103) at (21, -4) {};
		\node [style=none] (104) at (20.5, -4) {$\cdots$};
		\node [style=Z phase dot] (105) at (20.5, -7) {$\;\gamma_{l}+j\pi\;$};
		\node [style=none] (106) at (20, -8) {};
		\node [style=none] (107) at (21, -8) {};
		\node [style=none] (108) at (20.5, -8) {$\cdots$};
		\node [style=Z phase dot] (109) at (16.5, -8) {$\;\beta_{1}+(j+k+1)\pi\;$};
		\node [style=none] (110) at (15.75, -8.75) {};
		\node [style=none] (111) at (17.25, -8.75) {};
		\node [style=none] (112) at (16.5, -8.75) {$\cdots$};
		\node [style=Z phase dot] (113) at (16.5, -10.25) {$\;\beta_{m}+(j+k+1)\pi\;$};
		\node [style=none] (114) at (15.75, -11) {};
		\node [style=none] (115) at (17.25, -11) {};
		\node [style=none] (116) at (16.5, -11) {$\cdots$};
		\node [style=none] (117) at (12.5, -5.75) {$\vdots$};
		\node [style=none] (118) at (16.5, -9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (4) to (14);
		\draw [style=hadamard edge] (4) to (12);
		\draw [style=hadamard edge] (4) to (11);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (13) to (18.center);
		\draw (13) to (19.center);
		\draw (11) to (24.center);
		\draw (11) to (25.center);
		\draw (12) to (21.center);
		\draw (12) to (22.center);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw (31) to (36.center);
		\draw (31) to (37.center);
		\draw (29) to (42.center);
		\draw (29) to (43.center);
		\draw (30) to (39.center);
		\draw (30) to (40.center);
		\draw [style=hadamard edge] (31) to (29);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (30) to (32);
		\draw [style=hadamard edge] (32) to (31);
		\draw [style=hadamard edge] (31) to (30);
		\draw [style=hadamard edge] (32) to (29);
		\draw (51) to (56.center);
		\draw (51) to (57.center);
		\draw (66) to (67.center);
		\draw (66) to (68.center);
		\draw (70) to (71.center);
		\draw (70) to (72.center);
		\draw (74) to (75.center);
		\draw (74) to (76.center);
		\draw (78) to (79.center);
		\draw (78) to (80.center);
		\draw (82) to (83.center);
		\draw (82) to (84.center);
		\draw [style=hadamard edge] (65) to (51);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (65) to (46);
		\draw [style=hadamard edge] (46) to (70);
		\draw [style=hadamard edge] (46) to (74);
		\draw [style=hadamard edge, bend right] (65) to (78);
		\draw [style=hadamard edge, bend right] (78) to (46);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (65) to (82);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (82) to (46);
		\draw (92) to (93.center);
		\draw (92) to (94.center);
		\draw (97) to (98.center);
		\draw (97) to (99.center);
		\draw (101) to (102.center);
		\draw (101) to (103.center);
		\draw (105) to (106.center);
		\draw (105) to (107.center);
		\draw (109) to (110.center);
		\draw (109) to (111.center);
		\draw (113) to (114.center);
		\draw (113) to (115.center);
		\draw [style=hadamard edge] (92) to (101);
		\draw [style=hadamard edge] (92) to (105);
		\draw [style=hadamard edge] (101) to (97);
		\draw [style=hadamard edge] (92) to (109);
		\draw [style=hadamard edge] (92) to (113);
		\draw [style=hadamard edge] (101) to (109);
		\draw [style=hadamard edge] (101) to (113);
		\draw [style=hadamard edge] (97) to (109);
		\draw [style=hadamard edge] (97) to (113);
		\draw [style=hadamard edge] (105) to (109);
		\draw [style=hadamard edge] (105) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exampleGraph.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (32) at (0.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (52) at (1.00, -2.00) {$\frac{5\pi}{4}$};
        \node [style=Z phase dot] (53) at (2.00, -3.00) {$\frac{3\pi}{4}$};
        \node [style=Z dot] (56) at (3.00, 1.00) {};
        \node [style=Z phase dot] (71) at (4.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (85) at (5.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (92) at (6.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (106) at (7.00, 1.00) {};
        \node [style=Z phase dot] (121) at (8.00, -5.00) {$\frac{5\pi}{4}$};
        \node [style=Z phase dot] (141) at (9.00, -5.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (149) at (10.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (181) at (11.00, 1.00) {};
        \node [style=Z phase dot] (191) at (12.00, -1.00) {$\frac{3\pi}{4}$};
        \node [style=Z phase dot] (197) at (13.00, -5.00) {$\frac{3\pi}{4}$};
        \node [style=Z phase dot] (203) at (14.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (293) at (15.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (306) at (16.00, 0.00) {$\frac{5\pi}{4}$};
        \node [style=Z phase dot] (312) at (17.00, -6.00) {$\frac{5\pi}{4}$};
        \node [style=Z phase dot] (319) at (18.00, -2.00) {$\frac{5\pi}{4}$};
        \node [style=Z phase dot] (355) at (19.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (378) at (20.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (392) at (21.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (393) at (22.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (395) at (23.00, -1.00) {$\frac{3\pi}{4}$};
        \node [style=Z phase dot] (410) at (24.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (413) at (3.00, 2.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (416) at (11.00, 2.00) {$\frac{3\pi}{4}$};
        \node [style=Z phase dot] (417) at (7.00, 2.00) {$\frac{5\pi}{4}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (32) to (312);
        \draw [style=hadamard edge] (32) to (203);
        \draw [style=hadamard edge] (32) to (149);
        \draw [style=hadamard edge] (32) to (197);
        \draw [style=hadamard edge] (32) to (293);
        \draw [style=hadamard edge] (32) to (393);
        \draw [style=hadamard edge] (32) to (85);
        \draw [style=hadamard edge] (32) to (52);
        \draw [style=hadamard edge] (32) to (53);
        \draw [style=hadamard edge] (32) to (191);
        \draw [style=hadamard edge] (32) to (71);
        \draw [style=hadamard edge] (52) to (181);
        \draw [style=hadamard edge] (52) to (191);
        \draw [style=hadamard edge] (52) to (203);
        \draw [style=hadamard edge] (52) to (53);
        \draw [style=hadamard edge] (52) to (197);
        \draw [style=hadamard edge] (52) to (293);
        \draw [style=hadamard edge] (52) to (141);
        \draw [style=hadamard edge] (52) to (355);
        \draw [style=hadamard edge] (52) to (71);
        \draw [style=hadamard edge] (52) to (149);
        \draw [style=hadamard edge] (52) to (85);
        \draw [style=hadamard edge] (53) to (56);
        \draw [style=hadamard edge] (53) to (181);
        \draw [style=hadamard edge] (53) to (203);
        \draw [style=hadamard edge] (53) to (191);
        \draw [style=hadamard edge] (53) to (293);
        \draw [style=hadamard edge] (53) to (141);
        \draw [style=hadamard edge] (53) to (319);
        \draw [style=hadamard edge] (53) to (121);
        \draw [style=hadamard edge] (53) to (355);
        \draw [style=hadamard edge] (53) to (71);
        \draw [style=hadamard edge] (53) to (92);
        \draw [style=hadamard edge] (56) to (71);
        \draw [style=hadamard edge] (56) to (413);
        \draw [style=hadamard edge] (71) to (106);
        \draw [style=hadamard edge] (71) to (203);
        \draw [style=hadamard edge] (71) to (149);
        \draw [style=hadamard edge] (71) to (197);
        \draw [style=hadamard edge] (71) to (85);
        \draw [style=hadamard edge] (71) to (191);
        \draw [style=hadamard edge] (71) to (319);
        \draw [style=hadamard edge] (85) to (106);
        \draw [style=hadamard edge] (85) to (181);
        \draw [style=hadamard edge] (85) to (92);
        \draw [style=hadamard edge] (85) to (141);
        \draw [style=hadamard edge] (85) to (197);
        \draw [style=hadamard edge] (85) to (355);
        \draw [style=hadamard edge] (85) to (293);
        \draw [style=hadamard edge] (92) to (121);
        \draw [style=hadamard edge] (92) to (203);
        \draw [style=hadamard edge] (106) to (417);
        \draw [style=hadamard edge] (121) to (191);
        \draw [style=hadamard edge] (121) to (312);
        \draw [style=hadamard edge] (121) to (149);
        \draw [style=hadamard edge] (121) to (197);
        \draw [style=hadamard edge] (121) to (293);
        \draw [style=hadamard edge] (121) to (393);
        \draw [style=hadamard edge] (121) to (141);
        \draw [style=hadamard edge] (141) to (191);
        \draw [style=hadamard edge] (141) to (149);
        \draw [style=hadamard edge] (141) to (319);
        \draw [style=hadamard edge] (149) to (355);
        \draw [style=hadamard edge] (149) to (197);
        \draw [style=hadamard edge] (149) to (393);
        \draw [style=hadamard edge] (149) to (306);
        \draw [style=hadamard edge] (181) to (191);
        \draw [style=hadamard edge] (181) to (416);
        \draw [style=hadamard edge] (191) to (203);
        \draw [style=hadamard edge] (191) to (393);
        \draw [style=hadamard edge] (197) to (293);
        \draw [style=hadamard edge] (197) to (355);
        \draw [style=hadamard edge] (197) to (203);
        \draw [style=hadamard edge] (197) to (312);
        \draw [style=hadamard edge] (197) to (319);
        \draw [style=hadamard edge] (203) to (393);
        \draw [style=hadamard edge] (203) to (312);
        \draw [style=hadamard edge] (293) to (355);
        \draw [style=hadamard edge] (293) to (319);
        \draw [style=hadamard edge] (306) to (393);
        \draw [style=hadamard edge] (306) to (392);
        \draw [style=hadamard edge] (306) to (312);
        \draw [style=hadamard edge] (306) to (319);
        \draw [style=hadamard edge] (312) to (319);
        \draw [style=hadamard edge] (312) to (392);
        \draw [style=hadamard edge] (312) to (395);
        \draw [style=hadamard edge] (312) to (410);
        \draw [style=hadamard edge] (312) to (355);
        \draw [style=hadamard edge] (312) to (393);
        \draw [style=hadamard edge] (319) to (378);
        \draw [style=hadamard edge] (319) to (395);
        \draw [style=hadamard edge] (319) to (410);
        \draw [style=hadamard edge] (319) to (355);
        \draw [style=hadamard edge] (355) to (393);
        \draw [style=hadamard edge] (355) to (392);
        \draw [style=hadamard edge] (355) to (395);
        \draw [style=hadamard edge] (378) to (392);
        \draw [style=hadamard edge] (392) to (395);
        \draw [style=hadamard edge] (392) to (410);
        \draw [style=hadamard edge] (392) to (393);
        \draw [style=hadamard edge] (393) to (410);
        \draw [style=hadamard edge] (395) to (410);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/hadDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (3.5, 0) {$\equiv$};
		\node [style=hadamard] (47) at (1.25, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (0, 0) {};
		\node [style=Z phase dot] (54) at (7, 0) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (10, 0) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=X phase dot] (57) at (8, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (58) at (9, 0) {$\frac{\pi}{2}$};
		\node [style=none] (59) at (5, 0) {$e^{-i\frac{\pi}{4}}$};
		\node [style=none] (60) at (11, 0) {$\equiv$};
		\node [style=none] (62) at (14.5, 0) {};
		\node [style=none] (63) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (47);
		\draw (47) to (52.center);
		\draw (56.center) to (54);
		\draw (54) to (57);
		\draw (57) to (58);
		\draw (58) to (55.center);
		\draw [style=hadamard edge] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partition01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (0, 0) {$G$};
		\node [style=bigbox] (23) at (6, 0) {$G_A$};
		\node [style=none] (72) at (3, 0) {$\equiv$};
		\node [style=bigbox] (73) at (11, 0) {$G_B$};
		\node [style=none] (74) at (6, 1.5) {};
		\node [style=none] (75) at (11, 1.5) {};
		\node [style=none] (76) at (6, -1.5) {};
		\node [style=none] (77) at (11, -1.5) {};
		\node [style=none] (78) at (8.5, -0.5) {$\vdots$};
		\node [style=bigbox] (79) at (18.5, 0) {$G_A$};
		\node [style=none] (80) at (14, 0) {$=$};
		\node [style=bigbox] (81) at (25.75, 0) {$G_B$};
		\node [style=none] (82) at (18.5, 1.5) {};
		\node [style=Z phase dot] (83) at (21.25, 1.5) {$\;a_1\pi\;$};
		\node [style=none] (84) at (18.5, -1.5) {};
		\node [style=none] (85) at (25.75, -1.5) {};
		\node [style=none] (86) at (20.5, -0.5) {$\vdots$};
		\node [style=Z phase dot] (87) at (23, 1.5) {$\;a_1\pi\;$};
		\node [style=none] (88) at (25.75, 1.5) {};
		\node [style=Z phase dot] (89) at (21.25, 0) {$\;a_2\pi\;$};
		\node [style=Z phase dot] (90) at (23, 0) {$\;a_2\pi\;$};
		\node [style=Z phase dot] (91) at (21.25, -1.5) {$\;a_n\pi\;$};
		\node [style=Z phase dot] (92) at (23, -1.5) {$\;a_n\pi\;$};
		\node [style=none] (93) at (23.75, -0.5) {$\vdots$};
		\node [style=none] (95) at (15.75, 0) {$\displaystyle\sum\limits_{a_{1},...,a_{n}}^{\{0,1\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (73);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (82.center) to (83);
		\draw (88.center) to (87);
		\draw (92) to (85.center);
		\draw (81) to (90);
		\draw (89) to (79);
		\draw (91) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regroupExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, 0) {$\;A\;$};
		\node [style=big gate] (1) at (4.25, 0) {$\;B\;$};
		\node [style=Z phase dot] (2) at (1.5, 0) {$\;b\pi\;$};
		\node [style=Z phase dot] (3) at (-1.5, 0) {$\;a\pi\;$};
		\node [style=Z phase dot] (4) at (2.75, 0) {$\;b\pi\;$};
		\node [style=Z phase dot] (5) at (5.75, 0) {$\;c\pi\;$};
		\node [style=big gate] (6) at (8.5, 0) {$\;C\;$};
		\node [style=Z phase dot] (7) at (7, 0) {$\;c\pi\;$};
		\node [style=Z phase dot] (8) at (10, 0) {$\;d\pi\;$};
		\node [style=none] (9) at (-3, 0) {$\sum\limits_{b}^{\{0,1\}}$};
		\node [style=none] (10) at (11.5, 0) {$=$};
		\node [style=big gate] (11) at (14.5, 0) {$AB$};
		\node [style=Z phase dot] (12) at (13, 0) {$\;a\pi\;$};
		\node [style=Z phase dot] (13) at (16, 0) {$\;c\pi\;$};
		\node [style=big gate] (14) at (18.75, 0) {$\;C\;$};
		\node [style=Z phase dot] (15) at (17.25, 0) {$\;c\pi\;$};
		\node [style=Z phase dot] (16) at (20.25, 0) {$\;d\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (15) to (14);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regroupSeg_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigger gate] (0) at (0, 0) {$\;A\;$};
		\node [style=bigger gate] (1) at (4.25, 0) {$\;B\;$};
		\node [style=Z phase dot] (2) at (1.5, 0) {$\;b\pi\;$};
		\node [style=Z phase dot] (4) at (2.75, 0) {$\;b\pi\;$};
		\node [style=Z phase dot] (5) at (5.75, 0) {$\;e\pi\;$};
		\node [style=bigger gate] (6) at (8.5, 0) {$\;C\;$};
		\node [style=Z phase dot] (7) at (7, 0) {$\;e\pi\;$};
		\node [style=Z phase dot] (8) at (10, 0) {$\;h\pi\;$};
		\node [style=none] (9) at (-2, 0) {$\sum\limits_{a,b,\ldots,i}^{\{0,1\}}$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=Z phase dot] (21) at (1.5, 1) {$\;a\pi\;$};
		\node [style=Z phase dot] (22) at (1.5, -1) {$\;c\pi\;$};
		\node [style=Z phase dot] (23) at (2.75, 1) {$\;a\pi\;$};
		\node [style=Z phase dot] (24) at (2.75, -1) {$\;c\pi\;$};
		\node [style=Z phase dot] (25) at (5.75, 1) {$\;d\pi\;$};
		\node [style=Z phase dot] (26) at (5.75, -1) {$\;f\pi\;$};
		\node [style=Z phase dot] (27) at (7, -1) {$\;f\pi\;$};
		\node [style=Z phase dot] (28) at (7, 1) {$\;d\pi\;$};
		\node [style=Z phase dot] (29) at (10, 1) {$\;g\pi\;$};
		\node [style=Z phase dot] (30) at (10, -1) {$\;i\pi\;$};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (4.25, -1) {};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (34) at (8.5, -1) {};
		\node [style=bigger gate] (35) at (12.75, 0) {$\;D\;$};
		\node [style=Z phase dot] (36) at (11.25, 0) {$\;h\pi\;$};
		\node [style=none] (37) at (12.75, 1) {};
		\node [style=none] (38) at (12.75, -1) {};
		\node [style=Z phase dot] (39) at (11.25, 1) {$\;g\pi\;$};
		\node [style=Z phase dot] (40) at (11.25, -1) {$\;i\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (19.center) to (21);
		\draw (20.center) to (22);
		\draw (23) to (31.center);
		\draw (31.center) to (25);
		\draw (24) to (32.center);
		\draw (32.center) to (26);
		\draw (27) to (34.center);
		\draw (34.center) to (30);
		\draw (28) to (33.center);
		\draw (33.center) to (29);
		\draw (35) to (36);
		\draw (37.center) to (39);
		\draw (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regroupSeg_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigger gate] (1) at (3.5, 0) {$\;\;\;\;AB\;\;\;\;$};
		\node [style=Z phase dot] (5) at (5.75, 0) {$\;e\pi\;$};
		\node [style=bigger gate] (6) at (8.5, 0) {$\;C\;$};
		\node [style=Z phase dot] (7) at (7, 0) {$\;e\pi\;$};
		\node [style=Z phase dot] (8) at (10, 0) {$\;h\pi\;$};
		\node [style=none] (9) at (1, 0) {$\sum\limits_{d,e,\ldots,i}^{\{0,1\}}$};
		\node [style=Z phase dot] (25) at (5.75, 1) {$\;d\pi\;$};
		\node [style=Z phase dot] (26) at (5.75, -1) {$\;f\pi\;$};
		\node [style=Z phase dot] (27) at (7, -1) {$\;f\pi\;$};
		\node [style=Z phase dot] (28) at (7, 1) {$\;d\pi\;$};
		\node [style=Z phase dot] (29) at (10, 1) {$\;g\pi\;$};
		\node [style=Z phase dot] (30) at (10, -1) {$\;i\pi\;$};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (8.5, 1) {};
		\node [style=none] (34) at (8.5, -1) {};
		\node [style=bigger gate] (35) at (12.75, 0) {$\;D\;$};
		\node [style=Z phase dot] (36) at (11.25, 0) {$\;h\pi\;$};
		\node [style=none] (37) at (12.75, 1) {};
		\node [style=none] (38) at (12.75, -1) {};
		\node [style=Z phase dot] (39) at (11.25, 1) {$\;g\pi\;$};
		\node [style=Z phase dot] (40) at (11.25, -1) {$\;i\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (31.center) to (25);
		\draw (32.center) to (26);
		\draw (27) to (34.center);
		\draw (34.center) to (30);
		\draw (28) to (33.center);
		\draw (33.center) to (29);
		\draw (35) to (36);
		\draw (37.center) to (39);
		\draw (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regroupSeg_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigger gate] (1) at (3.5, 0) {$\;\;\;\;AB\;\;\;\;$};
		\node [style=Z phase dot] (5) at (5.75, 0) {$\;e\pi\;$};
		\node [style=bigger gate] (6) at (9.25, 0) {$\;\;\;\;CD\;\;\;\;$};
		\node [style=Z phase dot] (7) at (7, 0) {$\;e\pi\;$};
		\node [style=none] (9) at (1.25, 0) {$\sum\limits_{d,e,f}^{\{0,1\}}$};
		\node [style=Z phase dot] (25) at (5.75, 1) {$\;d\pi\;$};
		\node [style=Z phase dot] (26) at (5.75, -1) {$\;f\pi\;$};
		\node [style=Z phase dot] (27) at (7, -1) {$\;f\pi\;$};
		\node [style=Z phase dot] (28) at (7, 1) {$\;d\pi\;$};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (9.25, 1) {};
		\node [style=none] (34) at (9.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (7) to (6);
		\draw (31.center) to (25);
		\draw (32.center) to (26);
		\draw (27) to (34.center);
		\draw (28) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reverseLC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gate] (2) at (0, 5) {$G_1$};
		\node [style=gate] (3) at (3.5, 3.5) {$G_2$};
		\node [style=gate] (4) at (2.75, -2) {$G_3$};
		\node [style=gate] (5) at (-3.25, 3.5) {$G_5$};
		\node [style=gate] (6) at (-2.75, -2) {$G_4$};
		\node [style=Z phase dot] (7) at (0, 3.25) {$\alpha_1$};
		\node [style=Z phase dot] (8) at (2, 2) {$\alpha_2$};
		\node [style=Z phase dot] (9) at (1.25, -0.5) {$\alpha_3$};
		\node [style=Z phase dot] (10) at (-1.25, -0.5) {$\alpha_4$};
		\node [style=Z phase dot] (11) at (-1.75, 2) {$\alpha_5$};
		\node [style=none] (22) at (4.5, 0.5) {$\approx$};
		\node [style=gate] (23) at (10.75, 5) {$G_1$};
		\node [style=gate] (24) at (14.25, 3.5) {$G_2$};
		\node [style=gate] (25) at (13.5, -2) {$G_3$};
		\node [style=gate] (26) at (7.5, 3.5) {$G_5$};
		\node [style=gate] (27) at (8, -2) {$G_4$};
		\node [style=Z phase dot] (28) at (10.75, 3.25) {$\;\alpha_1 + \frac{\pi}{2} + a\pi\;$};
		\node [style=Z phase dot] (29) at (12.75, 2) {$\;\alpha_2 + \frac{\pi}{2} + a\pi\;$};
		\node [style=Z phase dot] (30) at (12, -0.5) {$\;\alpha_3 + \frac{\pi}{2} + a\pi\;$};
		\node [style=Z phase dot] (31) at (9.5, -0.5) {$\alpha_4$};
		\node [style=Z phase dot] (32) at (9, 2) {$\;\alpha_5 + \frac{\pi}{2} + a\pi\;$};
		\node [style=none] (33) at (6, 0.5) {$\sum\limits_{a}^{\{0,1\}}$};
		\node [style=none] (34) at (15.25, 0.5) {$\approx$};
		\node [style=gate] (35) at (22.25, 5) {$G_1$};
		\node [style=gate] (36) at (26.5, 3.5) {$G_2$};
		\node [style=gate] (37) at (25.75, -2) {$G_3$};
		\node [style=gate] (38) at (18.25, 3.5) {$G_5$};
		\node [style=gate] (39) at (18.75, -2) {$G_4$};
		\node [style=Z phase dot] (40) at (22.25, 3.25) {$\;\alpha_1 + \frac{\pi}{2} + a\pi\;$};
		\node [style=Z phase dot] (41) at (25, 2) {$\;\alpha_2 + \frac{\pi}{2} + a\pi\;$};
		\node [style=Z phase dot] (42) at (24.25, -0.5) {$\;\alpha_3 + \pi + a\pi + b\pi\;$};
		\node [style=Z phase dot] (43) at (20.25, -0.5) {$\;\alpha_4 + \frac{\pi}{2} + b\pi\;$};
		\node [style=Z phase dot] (44) at (19.75, 2) {$\;\alpha_5 + \pi + a\pi + b\pi\;$};
		\node [style=none] (45) at (16.75, 0.5) {$\sum\limits_{a,b}^{\{0,1\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (7) to (2);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (10) to (6);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (11) to (8);
		\draw [style=hadamard edge] (8) to (7);
		\draw [style=hadamard edge] (9) to (8);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard edge] (11) to (10);
		\draw [style=hadamard edge] (10) to (9);
		\draw (26) to (32);
		\draw (28) to (23);
		\draw (29) to (24);
		\draw (25) to (30);
		\draw (31) to (27);
		\draw [style=hadamard edge] (32) to (31);
		\draw [style=hadamard edge] (31) to (30);
		\draw [style=hadamard edge] (32) to (30);
		\draw (38) to (44);
		\draw (40) to (35);
		\draw (41) to (36);
		\draw (37) to (42);
		\draw (43) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderDefs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (1, 0) {$\vdots$};
		\node [style=none] (8) at (-1, 0) {$\vdots$};
		\node [style=none] (9) at (8.75, 0) {$\ket{0\ldots0}\bra{0\ldots0} + e^{i\alpha}\ket{1\ldots1}\bra{1\ldots1}\;$};
		\node [style=X phase dot] (10) at (0, -3) {$\alpha$};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (1.25, -4) {};
		\node [style=none] (13) at (1.25, -2.5) {};
		\node [style=none] (14) at (-1.25, -2.5) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=none] (16) at (-1.25, -4) {};
		\node [style=none] (17) at (1, -3) {$\vdots$};
		\node [style=none] (18) at (-1, -3) {$\vdots$};
		\node [style=none] (19) at (9.5, -3) {$\ket{+\ldots+}\bra{+\ldots+} + e^{i\alpha}\ket{-\ldots-}\bra{-\ldots-}$};
		\node [style=none] (20) at (2.25, 0) {$:=$};
		\node [style=none] (21) at (2.25, -3) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (0) to (4.center);
		\draw [bend left] (5.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend left] (0) to (6.center);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend right=15, looseness=0.75] (10) to (14.center);
		\draw [bend left] (15.center) to (10);
		\draw [bend left] (10) to (11.center);
		\draw [bend right=15] (13.center) to (10);
		\draw [bend left] (10) to (16.center);
		\draw [bend right=45] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toggleConnectivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (8) at (0.5, 1) {$\alpha_4$};
		\node [style=Z phase dot] (9) at (0.5, -1) {$\alpha_3$};
		\node [style=Z phase dot] (10) at (-2, -1) {$\alpha_2$};
		\node [style=Z phase dot] (11) at (-2, 1) {$\alpha_1$};
		\node [style=none] (22) at (1.75, 0) {$=$};
		\node [style=none] (27) at (6.75, 0) {$\approx$};
		\node [style=Z phase dot] (28) at (11, 1) {$\;\alpha_4 + \frac{\pi}{2}\;$};
		\node [style=Z phase dot] (29) at (11, -1) {$\;\alpha_3 + \frac{\pi}{2}\;$};
		\node [style=Z phase dot] (30) at (8.5, -1) {$\;\alpha_2 + \frac{\pi}{2}\;$};
		\node [style=Z phase dot] (31) at (8.5, 1) {$\;\alpha_1 + \frac{\pi}{2}\;$};
		\node [style=Z phase dot] (32) at (9.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (33) at (13, 0) {$\approx$};
		\node [style=Z phase dot] (34) at (20.5, 1) {$\;\alpha_4 + \frac{\pi}{2} + a\pi \;$};
		\node [style=Z phase dot] (35) at (20.5, -1) {$\;\alpha_3 + \frac{\pi}{2} + a\pi \;$};
		\node [style=Z phase dot] (36) at (17, -1) {$\;\alpha_2 + \frac{\pi}{2} + a\pi \;$};
		\node [style=Z phase dot] (37) at (17, 1) {$\;\alpha_1 + \frac{\pi}{2} + a\pi \;$};
		\node [style=none] (38) at (14.25, 0) {$\sum\limits_{a}^{\{0,1\}}$};
		\node [style=none] (39) at (-2.75, 1.25) {};
		\node [style=none] (40) at (-2.25, 1.75) {};
		\node [style=none] (41) at (0.75, 1.75) {};
		\node [style=none] (42) at (1.25, 1.25) {};
		\node [style=none] (43) at (1.25, -1.25) {};
		\node [style=none] (44) at (0.75, -1.75) {};
		\node [style=none] (45) at (-2.25, -1.75) {};
		\node [style=none] (46) at (-2.75, -1.25) {};
		\node [style=Z phase dot] (47) at (5.5, 1) {$\alpha_4$};
		\node [style=Z phase dot] (48) at (5.5, -1) {$\alpha_3$};
		\node [style=Z phase dot] (49) at (3, -1) {$\alpha_2$};
		\node [style=Z phase dot] (50) at (3, 1) {$\alpha_1$};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (2.75, 1.75) {};
		\node [style=none] (53) at (5.75, 1.75) {};
		\node [style=none] (54) at (6.25, 1.25) {};
		\node [style=none] (55) at (6.25, -1.25) {};
		\node [style=none] (56) at (5.75, -1.75) {};
		\node [style=none] (57) at (2.75, -1.75) {};
		\node [style=none] (58) at (2.25, -1.25) {};
		\node [style=none] (75) at (8, 1) {};
		\node [style=none] (76) at (7.75, 1.75) {};
		\node [style=none] (77) at (7.25, 1.25) {};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (7.75, -1.75) {};
		\node [style=none] (80) at (7.25, -1.25) {};
		\node [style=none] (81) at (11.5, 1) {};
		\node [style=none] (82) at (11.75, 1.75) {};
		\node [style=none] (83) at (12.25, 1.25) {};
		\node [style=none] (84) at (11.5, -1) {};
		\node [style=none] (85) at (12.25, -1.25) {};
		\node [style=none] (86) at (11.75, -1.75) {};
		\node [style=none] (87) at (16, 1) {};
		\node [style=none] (88) at (15.75, 1.75) {};
		\node [style=none] (89) at (15.25, 1.25) {};
		\node [style=none] (90) at (16, -1) {};
		\node [style=none] (91) at (15.75, -1.75) {};
		\node [style=none] (92) at (15.25, -1.25) {};
		\node [style=none] (93) at (21.5, 1) {};
		\node [style=none] (94) at (21.75, 1.75) {};
		\node [style=none] (95) at (22.25, 1.25) {};
		\node [style=none] (96) at (21.5, -1) {};
		\node [style=none] (97) at (22.25, -1.25) {};
		\node [style=none] (98) at (21.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11) to (10);
		\draw [style=hadamard edge] (11) to (9);
		\draw [style=hadamard edge] (10) to (8);
		\draw [style=hadamard edge] (11) to (8);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=hadamard edge] (32) to (28);
		\draw [style=hadamard edge] (32) to (29);
		\draw [style=hadamard edge] (32) to (30);
		\draw [style=hadamard edge] (10) to (9);
		\draw [style=hadamard edge, bend right=15] (29) to (28);
		\draw [style=hadamard edge] (34) to (35);
		\draw [bend left=15, looseness=0.75] (40.center) to (11);
		\draw [bend right=15] (39.center) to (11);
		\draw [bend left=15] (8) to (41.center);
		\draw [bend right=15] (8) to (42.center);
		\draw [bend right=15] (9) to (44.center);
		\draw [bend right=15] (43.center) to (9);
		\draw [bend right=15] (45.center) to (10);
		\draw [bend left=15] (46.center) to (10);
		\draw [style=hadamard edge] (50) to (49);
		\draw [style=hadamard edge] (50) to (48);
		\draw [style=hadamard edge] (49) to (47);
		\draw [style=hadamard edge] (50) to (47);
		\draw [style=hadamard edge] (49) to (48);
		\draw [bend left=15, looseness=0.75] (52.center) to (50);
		\draw [bend right=15] (51.center) to (50);
		\draw [bend left=15] (47) to (53.center);
		\draw [bend right=15] (47) to (54.center);
		\draw [bend right=15] (48) to (56.center);
		\draw [bend right=15] (55.center) to (48);
		\draw [bend right=15] (57.center) to (49);
		\draw [bend left=15] (58.center) to (49);
		\draw [style=hadamard edge, bend left=15] (47) to (48);
		\draw [style=hadamard edge, bend right=15] (47) to (48);
		\draw [bend left=15] (76.center) to (75.center);
		\draw [bend right=15] (77.center) to (75.center);
		\draw [bend left=15] (80.center) to (78.center);
		\draw [bend right=15] (79.center) to (78.center);
		\draw [bend right=15] (82.center) to (81.center);
		\draw [bend right=15] (81.center) to (83.center);
		\draw [bend left=15] (86.center) to (84.center);
		\draw [bend right=15] (85.center) to (84.center);
		\draw [bend left=15] (88.center) to (87.center);
		\draw [bend right=15] (89.center) to (87.center);
		\draw [bend left=15] (92.center) to (90.center);
		\draw [bend right=15] (91.center) to (90.center);
		\draw [bend right=15] (94.center) to (93.center);
		\draw [bend right=15] (93.center) to (95.center);
		\draw [bend left=15] (98.center) to (96.center);
		\draw [bend right=15] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -4.75) {};
		\node [style=none] (1) at (-2, -6) {};
		\node [style=Z phase dot] (4) at (-0.75, -5.5) {$\alpha$};
		\node [style=none] (6) at (0.5, -4.75) {};
		\node [style=none] (8) at (0.25, -5.25) {$\vdots$};
		\node [style=none] (9) at (-1.75, -5.25) {$\vdots$};
		\node [style=none] (10) at (1.5, -6.5) {$=$};
		\node [style=none] (12) at (-2, -4.25) {};
		\node [style=none] (13) at (0.5, -4.25) {};
		\node [style=none] (14) at (0.5, -6) {};
		\node [style=none] (15) at (-2, -8.25) {};
		\node [style=none] (16) at (-2, -8.75) {};
		\node [style=Z phase dot] (17) at (-0.75, -7.5) {$\beta$};
		\node [style=none] (18) at (0.5, -8.25) {};
		\node [style=none] (19) at (0.25, -7.5) {$\vdots$};
		\node [style=none] (20) at (-1.75, -7.5) {$\vdots$};
		\node [style=none] (21) at (-2, -7) {};
		\node [style=none] (22) at (0.5, -7) {};
		\node [style=none] (23) at (0.5, -8.75) {};
		\node [style=none] (24) at (-0.75, -6.5) {$...$};
		\node [style=none] (25) at (2.5, -5) {};
		\node [style=Z phase dot] (27) at (3.75, -6.5) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (5, -5) {};
		\node [style=none] (31) at (2.5, -4.25) {};
		\node [style=none] (32) at (5, -4.25) {};
		\node [style=none] (38) at (5, -6.25) {$\vdots$};
		\node [style=none] (39) at (2.5, -6.25) {$\vdots$};
		\node [style=none] (40) at (2.5, -8.75) {};
		\node [style=none] (41) at (5, -8.75) {};
		\node [style=none] (42) at (2.5, -8) {};
		\node [style=none] (43) at (5, -8) {};
		\node [style=Z phase dot] (46) at (21, -0.5) {$\alpha$};
		\node [style=none] (47) at (22.25, 1.25) {};
		\node [style=none] (48) at (22.25, -0.75) {$\vdots$};
		\node [style=none] (50) at (19.75, -0.5) {};
		\node [style=none] (51) at (22.25, 0.25) {};
		\node [style=none] (52) at (22.25, -2) {};
		\node [style=hadamard] (53) at (20.25, -0.5) {};
		\node [style=none] (54) at (22.75, 1.25) {};
		\node [style=none] (55) at (22.75, 0.25) {};
		\node [style=none] (56) at (22.75, -2) {};
		\node [style=none] (57) at (23.75, -0.5) {$=$};
		\node [style=X phase dot] (58) at (26, -0.5) {$\alpha$};
		\node [style=hadamard] (59) at (27.25, 1.25) {};
		\node [style=none] (60) at (27.25, -0.75) {$\vdots$};
		\node [style=none] (61) at (24.75, -0.5) {};
		\node [style=hadamard] (62) at (27.25, 0.25) {};
		\node [style=hadamard] (63) at (27.25, -2) {};
		\node [style=none] (64) at (25.25, -0.5) {};
		\node [style=none] (65) at (27.75, 1.25) {};
		\node [style=none] (66) at (27.75, 0.25) {};
		\node [style=none] (67) at (27.75, -2) {};
		\node [style=none] (78) at (12.5, -0.5) {$=$};
		\node [style=Z phase dot] (79) at (15, -0.5) {$\;(-1)^{a}\alpha\;$};
		\node [style=X phase dot] (80) at (16.5, 1.25) {$a\pi$};
		\node [style=none] (81) at (16.5, -0.75) {$\vdots$};
		\node [style=none] (82) at (13.5, -0.5) {};
		\node [style=X phase dot] (83) at (16.5, 0.25) {$a\pi$};
		\node [style=X phase dot] (84) at (16.5, -2) {$a\pi$};
		\node [style=none] (85) at (14.25, -0.5) {};
		\node [style=none] (86) at (17.25, 1.25) {};
		\node [style=none] (87) at (17.25, 0.25) {};
		\node [style=none] (88) at (17.25, -2) {};
		\node [style=none] (89) at (14.25, -1.5) {$e^{ia\alpha}$};
		\node [style=Z phase dot] (90) at (9.25, -0.5) {$\alpha$};
		\node [style=none] (91) at (10.75, 1.25) {};
		\node [style=none] (92) at (10.75, -0.75) {$\vdots$};
		\node [style=none] (93) at (7.5, -0.5) {};
		\node [style=none] (94) at (10.75, 0.25) {};
		\node [style=none] (95) at (10.75, -2) {};
		\node [style=X phase dot] (96) at (8.25, -0.5) {$a\pi$};
		\node [style=none] (97) at (11.5, 1.25) {};
		\node [style=none] (98) at (11.5, 0.25) {};
		\node [style=none] (99) at (11.5, -2) {};
		\node [style=none] (100) at (12.5, -6.5) {$=$};
		\node [style=X phase dot] (102) at (16.25, -4.25) {$a\pi$};
		\node [style=none] (103) at (16.25, -7) {$\vdots$};
		\node [style=X phase dot] (105) at (16.25, -5.75) {$a\pi$};
		\node [style=X phase dot] (106) at (16.25, -8.75) {$a\pi$};
		\node [style=none] (108) at (17, -4.25) {};
		\node [style=none] (109) at (17, -5.75) {};
		\node [style=none] (110) at (17, -8.75) {};
		\node [style=none] (111) at (14.25, -6.5) {$\frac{e^{ia\alpha}}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (112) at (9.25, -6.5) {$\alpha$};
		\node [style=none] (113) at (10.75, -4.25) {};
		\node [style=none] (114) at (10.75, -7) {$\vdots$};
		\node [style=none] (116) at (10.75, -5.75) {};
		\node [style=none] (117) at (10.75, -8.75) {};
		\node [style=X phase dot] (118) at (8.25, -6.5) {$a\pi$};
		\node [style=none] (119) at (11.5, -4.25) {};
		\node [style=none] (120) at (11.5, -5.75) {};
		\node [style=none] (121) at (11.5, -8.75) {};
		\node [style=none] (122) at (-2, 0.75) {};
		\node [style=none] (123) at (-2, -1.75) {};
		\node [style=X dot] (124) at (-1.25, -0.5) {};
		\node [style=Z dot] (125) at (-0.25, -0.5) {};
		\node [style=none] (126) at (0.5, 0.75) {};
		\node [style=none] (127) at (0.5, -1.75) {};
		\node [style=none] (128) at (1.5, -0.5) {$=$};
		\node [style=Z dot] (129) at (3.75, 0.75) {};
		\node [style=X dot] (130) at (4.75, 0.75) {};
		\node [style=none] (131) at (3, 0.75) {};
		\node [style=none] (132) at (5.5, 0.75) {};
		\node [style=Z dot] (133) at (3.75, -1.75) {};
		\node [style=X dot] (134) at (4.75, -1.75) {};
		\node [style=none] (135) at (3, -1.75) {};
		\node [style=none] (136) at (5.5, -1.75) {};
		\node [style=none] (137) at (2.75, -0.5) {$\sqrt{2}$};
		\node [style=none] (138) at (20, -4.25) {};
		\node [style=none] (139) at (22.5, -4.25) {};
		\node [style=Z dot] (140) at (21.25, -4.25) {};
		\node [style=none] (141) at (23.75, -4.25) {$=$};
		\node [style=none] (144) at (20, -5.75) {};
		\node [style=none] (145) at (22.5, -5.75) {};
		\node [style=none] (147) at (23.75, -5.75) {$=$};
		\node [style=hadamard] (150) at (20.75, -5.75) {};
		\node [style=hadamard] (151) at (21.75, -5.75) {};
		\node [style=none] (152) at (25, -4.25) {};
		\node [style=none] (153) at (27.5, -4.25) {};
		\node [style=none] (155) at (25, -5.75) {};
		\node [style=none] (156) at (27.5, -5.75) {};
		\node [style=Z phase dot] (157) at (22, -7.25) {$\alpha$};
		\node [style=none] (158) at (23.75, -7.25) {$=$};
		\node [style=none] (159) at (26, -7.25) {$1+e^{i\alpha}$};
		\node [style=Z phase dot] (160) at (22, -8.75) {$a\pi$};
		\node [style=none] (161) at (23.75, -8.75) {$=$};
		\node [style=none] (162) at (26, -8.75) {$\sqrt{2}e^{ia\alpha}$};
		\node [style=X phase dot] (163) at (20.5, -8.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left=15] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right=45] (4) to (17);
		\draw [bend left=45] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=60] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw (52.center) to (56.center);
		\draw (51.center) to (55.center);
		\draw (47.center) to (54.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=60] (58) to (62);
		\draw (58) to (64.center);
		\draw (64.center) to (61.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw [bend right=45] (79) to (84);
		\draw [bend left=45] (79) to (80);
		\draw [in=180, out=60] (79) to (83);
		\draw (79) to (85.center);
		\draw (85.center) to (82.center);
		\draw (84) to (88.center);
		\draw (83) to (87.center);
		\draw (80) to (86.center);
		\draw [bend right=45] (90) to (95.center);
		\draw [bend left=45] (90) to (91.center);
		\draw [in=180, out=60] (90) to (94.center);
		\draw (90) to (96);
		\draw (96) to (93.center);
		\draw (95.center) to (99.center);
		\draw (94.center) to (98.center);
		\draw (91.center) to (97.center);
		\draw (106) to (110.center);
		\draw (105) to (109.center);
		\draw (102) to (108.center);
		\draw [bend right=45] (112) to (117.center);
		\draw [bend left=45] (112) to (113.center);
		\draw [in=180, out=60] (112) to (116.center);
		\draw (112) to (118);
		\draw (117.center) to (121.center);
		\draw (116.center) to (120.center);
		\draw (113.center) to (119.center);
		\draw [bend left] (122.center) to (124);
		\draw [bend left] (124) to (123.center);
		\draw (124) to (125);
		\draw [bend left] (125) to (126.center);
		\draw [bend right] (125) to (127.center);
		\draw (131.center) to (129);
		\draw (129) to (130);
		\draw (130) to (132.center);
		\draw (135.center) to (133);
		\draw (133) to (134);
		\draw (134) to (136.center);
		\draw (129) to (134);
		\draw (130) to (133);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (163) to (160);
	\end{pgfonlayer}
\end{tikzpicture}

